A Probabilistic Approach to Shape Derivatives

We introduce a novel mesh-free and direct method for computing the shape derivative in PDE-constrained shape optimization problems. Our approach is based on a probabilistic representation of the shape derivative and is applicable for second-order semilinear elliptic PDEs with Dirichlet boundary conditions and a general class of target functions. The probabilistic representation derives from an extension of a boundary sensitivity result for diffusion processes due to Costantini, Gobet and El Karoui [14]. Moreover, we present a simulation methodology based on our results that does not necessarily require a mesh of the relevant domain, and provide Taylor tests to verify its numerical accuracy

==> tikz_constant.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={\(\displaystyle \varepsilon\)},
xmajorgrids,
xmin=3.33505922059178e-05, xmax=0.146408569594563,
xmode=log,
xtick style={color=black},
xtick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabel style={rotate=30.0,anchor=east},
xticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \varepsilon^2\)},
ymajorgrids,
ymin=3.59279772007365e-10, ymax=0.02262055215466,
ymode=log,
ytick style={color=black},
ytick={1e-11,1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [line width=0.44pt, gray, dash pattern=on 7.04pt off 1.76pt on 1.1pt off 1.76pt]
table {%
0.1 0.01
0.05 0.0025
0.025 0.000625
0.0125 0.00015625
0.00625 3.90625e-05
0.003125 9.765625e-06
0.0015625 2.44140625e-06
0.00078125 6.103515625e-07
0.000390625 1.52587890625e-07
0.0001953125 3.814697265625e-08
9.765625e-05 9.5367431640625e-09
4.8828125e-05 2.38418579101563e-09
};
\addlegendentry{$\varepsilon^2$}
\addplot [line width=0.7pt, blue]
table {%
0.1 0.00950701953457835
0.05 0.00251122838489344
0.025 0.000644663677002852
0.0125 0.000162994752460728
0.00625 4.08193015753572e-05
0.003125 1.01334772948717e-05
0.0015625 2.48428970530139e-06
0.00078125 5.94852314733739e-07
0.000390625 1.35392696454278e-07
0.0001953125 2.71616754976746e-08
9.765625e-05 3.44387933727102e-09
4.8828125e-05 8.12710682080695e-10
};
\addlegendentry{$\D\Phi_{\text{FK}}$}
\addplot [line width=0.7pt, red, dash pattern=on 17.5pt off 8.75pt]
table {%
0.1 0.00951387461263845
0.05 0.00251465592392349
0.025 0.000646377446517877
0.0125 0.00016385163721824
0.00625 4.12477439541135e-05
0.003125 1.03476984842498e-05
0.0015625 2.59140029999045e-06
0.00078125 6.48407612078271e-07
0.000390625 1.62170345126544e-07
0.0001953125 4.05504998338076e-08
9.765625e-05 1.01382915053375e-08
4.8828125e-05 2.53449540195256e-09
};
\addlegendentry{$\D\Phi_{\text{vol}}$}
\addplot [line width=0.7pt, yellow, dash pattern=on 8.75pt off 17.5pt]
table {%
0.1 0.00950454675083635
0.05 0.00250999199302244
0.025 0.000644045481067352
0.0125 0.000162685654492978
0.00625 4.06647525914823e-05
0.003125 1.00562028029342e-05
0.0015625 2.44565245933266e-06
0.00078125 5.75533691749377e-07
0.000390625 1.25733384962097e-07
0.0001953125 2.23320197515842e-08
9.765625e-05 1.02905146422583e-09
4.8828125e-05 2.02012461860329e-09
};
\addlegendentry{$\D\Phi_{\text{bdry}}$}
\addplot [draw=limegreen, fill=limegreen, mark=triangle*, only marks]
table{%
x  y
0.1 0.00979927089030268
0.05 0.0026573540627556
0.025 0.000717726515933935
0.0125 0.000199526171926269
0.00625 5.9085011308128e-05
0.003125 1.9266332161257e-05
0.0015625 7.05071713849408e-06
0.00078125 2.87806603133008e-06
0.000390625 1.27699955475245e-06
0.0001953125 5.97965104646761e-07
9.765625e-05 2.88845593911814e-07
4.8828125e-05 1.41888146605191e-07
};
\addlegendentry{$\D\Phi_{\text{free}}$}
\end{axis}

\end{tikzpicture}

==> tikz_contraction.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={\(\displaystyle \varepsilon\)},
xmajorgrids,
xmin=3.33505922059178e-05, xmax=0.146408569594563,
xmode=log,
xtick style={color=black},
xtick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabel style={rotate=30.0,anchor=east},
xticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \varepsilon^2\)},
ymajorgrids,
ymin=1.04003477871596e-09, ymax=0.0877964568545007,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [line width=0.44pt, gray, dash pattern=on 7.04pt off 1.76pt on 1.1pt off 1.76pt]
table {%
0.1 0.01
0.05 0.0025
0.025 0.000625
0.0125 0.00015625
0.00625 3.90625e-05
0.003125 9.765625e-06
0.0015625 2.44140625e-06
0.00078125 6.103515625e-07
0.000390625 1.52587890625e-07
0.0001953125 3.814697265625e-08
9.765625e-05 9.5367431640625e-09
4.8828125e-05 2.38418579101563e-09
};
\addlegendentry{$\varepsilon^2$}
\addplot [line width=0.7pt, blue]
table {%
0.1 0.0380360057566123
0.05 0.0106309333313251
0.025 0.00281638447840771
0.0125 0.000725612261107005
0.00625 0.000184413609018146
0.003125 4.66059212179456e-05
0.0015625 1.17751951513199e-05
0.00078125 2.98957381653911e-06
0.000390625 7.68261906165758e-07
0.0001953125 2.02246769840492e-07
9.765625e-05 5.56206885177798e-08
4.8828125e-05 1.64307117309374e-08
};
\addlegendentry{$\D\Phi_{\text{FK}}$}
\addplot [line width=0.7pt, red, dash pattern=on 17.5pt off 8.75pt]
table {%
0.1 0.0380256626023414
0.05 0.0106257617541897
0.025 0.00281379868983998
0.0125 0.000724319366823141
0.00625 0.000183767161876214
0.003125 4.62826976469796e-05
0.0015625 1.16135833658369e-05
0.00078125 2.90876792379761e-06
0.000390625 7.2785895979501e-07
0.0001953125 1.82045296655118e-07
9.765625e-05 4.55199519250928e-08
4.8828125e-05 1.13803434345939e-08
};
\addlegendentry{$\D\Phi_{\text{vol}}$}
\addplot [line width=0.7pt, yellow, dash pattern=on 8.75pt off 17.5pt]
table {%
0.1 0.0380582261850631
0.05 0.0106420435455505
0.025 0.00282193958552041
0.0125 0.000728389814663354
0.00625 0.000185802385796321
0.003125 4.73003096070328e-05
0.0015625 1.21223893458635e-05
0.00078125 3.16317091381092e-06
0.000390625 8.55060454801665e-07
0.0001953125 2.45646044158446e-07
9.765625e-05 7.73203256767565e-08
4.8828125e-05 2.72805303104258e-08
};
\addlegendentry{$\D\Phi_{\text{bdry}}$}
\addplot [draw=limegreen, fill=limegreen, mark=triangle*, only marks]
table{%
x  y
0.1 0.0382987638466794
0.05 0.0107623123763587
0.025 0.00288207400092448
0.0125 0.00075845702236539
0.00625 0.000200835989647339
0.003125 5.48171115325419e-05
0.0015625 1.5880790308618e-05
0.00078125 5.04237139518817e-06
0.000390625 1.79466069549029e-06
0.0001953125 7.15446164502759e-07
9.765625e-05 3.12220385848913e-07
4.8828125e-05 1.44730560396504e-07
};
\addlegendentry{$\D\Phi_{\text{free}}$}
\end{axis}

\end{tikzpicture}


==> tikz_cos_sin.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={\(\displaystyle \varepsilon\)},
xmajorgrids,
xmin=3.33505922059178e-05, xmax=0.146408569594563,
xmode=log,
xtick style={color=black},
xtick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabel style={rotate=30.0,anchor=east},
xticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \varepsilon^2\)},
ymajorgrids,
ymin=3.32113908383791e-11, ymax=0.0253365941654032,
ymode=log,
ytick style={color=black},
ytick={1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10},
yticklabels={
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [line width=0.44pt, gray, dash pattern=on 7.04pt off 1.76pt on 1.1pt off 1.76pt]
table {%
0.1 0.01
0.05 0.0025
0.025 0.000625
0.0125 0.00015625
0.00625 3.90625e-05
0.003125 9.765625e-06
0.0015625 2.44140625e-06
0.00078125 6.103515625e-07
0.000390625 1.52587890625e-07
0.0001953125 3.814697265625e-08
9.765625e-05 9.5367431640625e-09
4.8828125e-05 2.38418579101563e-09
};
\addlegendentry{$\varepsilon^2$}
\addplot [line width=0.7pt, blue]
table {%
0.1 0.000600019818797265
0.05 0.00011476676083812
0.025 2.32227296851849e-05
0.0125 4.60696601811412e-06
0.00625 7.44532189537995e-07
0.003125 6.53051865291991e-09
0.0015625 8.51702583463314e-08
0.00078125 6.43193568962793e-08
0.000390625 3.75464134090057e-08
0.0001953125 2.01140379838423e-08
9.765625e-05 1.03914958270388e-08
4.8828125e-05 5.27927423826504e-09
};
\addlegendentry{$\D\Phi_{\text{FK}}$}
\addplot [line width=0.7pt, red, dash pattern=on 17.5pt off 8.75pt]
table {%
0.1 0.00061100410416845
0.05 0.000120258903523712
0.025 2.59688010279813e-05
0.0125 5.98000168951229e-06
0.00625 1.43105002523708e-06
0.003125 3.49789436502462e-07
0.0015625 8.64592005784398e-08
0.00078125 2.14953725661063e-08
0.000390625 5.36095132218709e-09
0.0001953125 1.33964438175406e-09
9.765625e-05 3.3534535575936e-10
4.8828125e-05 8.41463531340604e-11
};
\addlegendentry{$\D\Phi_{\text{vol}}$}
\addplot [line width=0.7pt, yellow, dash pattern=on 8.75pt off 17.5pt]
table {%
0.1 0.000588302941707365
0.05 0.00010890832229317
0.025 2.02935104127101e-05
0.0125 3.14235638187673e-06
0.00625 1.2227371419299e-08
0.003125 3.59621890406428e-07
0.0015625 2.68246462876005e-07
0.00078125 1.55857459161116e-07
0.000390625 8.33154645414242e-08
0.0001953125 4.29985635500516e-08
9.765625e-05 2.18337586101435e-08
4.8828125e-05 1.10004056298173e-08
};
\addlegendentry{$\D\Phi_{\text{bdry}}$}
\addplot [draw=limegreen, fill=limegreen, mark=triangle*, only marks]
table{%
x  y
0.1 0.000814654431822688
0.05 0.000222084067350832
0.025 7.68813829415409e-05
0.0125 3.14362926462921e-05
0.00625 1.4159195503627e-05
0.003125 6.71386217569741e-06
0.0015625 3.26849557017592e-06
0.00078125 1.61251355736484e-06
0.000390625 8.00870043721556e-07
0.0001953125 3.99094190581439e-07
9.765625e-05 1.99212618455602e-07
4.8828125e-05 9.95227829030552e-08
};
\addlegendentry{$\D\Phi_{\text{free}}$}
\end{axis}

\end{tikzpicture}


==> tikz_gangl.tex <==
 

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={\(\displaystyle \varepsilon\)},
xmajorgrids,
xmin=3.33505922059178e-05, xmax=0.146408569594563,
xmode=log,
xtick style={color=black},
xtick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabel style={rotate=30.0,anchor=east},
xticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \varepsilon^2\)},
ymajorgrids,
ymin=8.5886140502052e-12, ymax=0.0270220285334539,
ymode=log,
ytick style={color=black},
ytick={1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100},
yticklabels={
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [line width=0.44pt, gray, dash pattern=on 7.04pt off 1.76pt on 1.1pt off 1.76pt]
table {%
0.1 0.01
0.05 0.0025
0.025 0.000625
0.0125 0.00015625
0.00625 3.90625e-05
0.003125 9.765625e-06
0.0015625 2.44140625e-06
0.00078125 6.103515625e-07
0.000390625 1.52587890625e-07
0.0001953125 3.814697265625e-08
9.765625e-05 9.5367431640625e-09
4.8828125e-05 2.38418579101563e-09
};
\addlegendentry{$\varepsilon^2$}
\addplot [line width=0.7pt, blue]
table {%
0.1 0.000151977920402752
0.05 1.05605947748333e-05
0.025 1.69109871439588e-07
0.0125 2.43841570685133e-08
0.00625 1.83540614200062e-07
0.003125 1.634443252789e-07
0.0015625 1.0249215712764e-07
0.00078125 5.67955450751431e-08
0.000390625 2.98297923181055e-08
0.0001953125 1.52784846239439e-08
9.765625e-05 7.73083732132692e-09
4.8828125e-05 3.88840373284237e-09
};
\addlegendentry{$\D\Phi_{\text{FK}}$}
\addplot [line width=0.7pt, red, dash pattern=on 17.5pt off 8.75pt]
table {%
0.1 0.00014396693921059
0.05 6.55510417875253e-06
0.025 2.17185516947997e-06
0.0125 1.0257568060887e-06
0.00625 3.17145710310033e-07
0.003125 8.68988369761474e-08
0.0015625 2.26794239998837e-08
0.00078125 5.79024548861867e-09
0.000390625 1.46310296377536e-09
0.0001953125 3.67963016996529e-10
9.765625e-05 9.23864991433032e-11
4.8828125e-05 2.32081773927467e-11
};
\addlegendentry{$\D\Phi_{\text{vol}}$}
\addplot [line width=0.7pt, yellow, dash pattern=on 8.75pt off 17.5pt]
table {%
0.1 0.000163360344339031
0.05 1.62518067429729e-05
0.025 2.67649611263021e-06
0.0125 1.39841883496639e-06
0.00625 8.94942110217511e-07
0.003125 5.19145073287625e-07
0.0015625 2.80342531132002e-07
0.00078125 1.45720732077324e-07
0.000390625 7.42923858191961e-08
0.0001953125 3.75097813744892e-08
9.765625e-05 1.88464856965996e-08
4.8828125e-05 9.44622792047869e-09
};
\addlegendentry{$\D\Phi_{\text{bdry}}$}
\addplot [draw=limegreen, fill=limegreen, mark=triangle*, only marks]
table{%
x  y
0.1 0.000199650050047434
0.05 0.00016525339045026
0.025 8.8076102483986e-05
0.0125 4.39778804633417e-05
0.00625 2.17932075389365e-05
0.003125 1.08249297512894e-05
0.0015625 5.39169488115651e-06
0.00078125 2.69029797406693e-06
0.000390625 1.34371696725293e-06
0.0001953125 6.71494895161575e-07
9.765625e-05 3.35655852571433e-07
4.8828125e-05 1.67804941213537e-07
};
\addlegendentry{$\D\Phi_{\text{free}}$}
\end{axis}

\end{tikzpicture}


==> tikz_normal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={\(\displaystyle \varepsilon\)},
xmajorgrids,
xmin=3.33505922059178e-05, xmax=0.146408569594563,
xmode=log,
xtick style={color=black},
xtick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabel style={rotate=30.0,anchor=east},
xticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \varepsilon^2\)},
ymajorgrids,
ymin=1.21645534749323e-10, ymax=0.089492176345068,
ymode=log,
ytick style={color=black},
ytick={1e-11,1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [line width=0.44pt, gray, dash pattern=on 7.04pt off 1.76pt on 1.1pt off 1.76pt]
table {%
0.1 0.01
0.05 0.0025
0.025 0.000625
0.0125 0.00015625
0.00625 3.90625e-05
0.003125 9.765625e-06
0.0015625 2.44140625e-06
0.00078125 6.103515625e-07
0.000390625 1.52587890625e-07
0.0001953125 3.814697265625e-08
9.765625e-05 9.5367431640625e-09
4.8828125e-05 2.38418579101563e-09
};
\addlegendentry{$\varepsilon^2$}
\addplot [line width=0.7pt, blue]
table {%
0.1 0.0352437395961115
0.05 0.00804420661325708
0.025 0.00192185640868384
0.0125 0.000469131508596066
0.00625 0.000115571517017174
0.003125 2.85193372286455e-05
0.0015625 7.00258052233407e-06
0.00078125 1.69441145559009e-06
0.000390625 3.96407289785829e-07
0.0001953125 8.56190140248632e-08
9.765625e-05 1.46777103841259e-08
4.8828125e-05 3.07699992330331e-10
};
\addlegendentry{$\D\Phi_{\text{FK}}$}
\addplot [line width=0.7pt, red, dash pattern=on 17.5pt off 8.75pt]
table {%
0.1 0.0352575102894116
0.05 0.00805109195990714
0.025 0.00192529908200886
0.0125 0.000470852845258579
0.00625 0.000116432185348431
0.003125 2.89496713942738e-05
0.0015625 7.21774760514826e-06
0.00078125 1.80199499699718e-06
0.000390625 4.50199060489376e-07
0.0001953125 1.12514899376637e-07
9.765625e-05 2.81256530600127e-08
4.8828125e-05 7.03167133027371e-09
};
\addlegendentry{$\D\Phi_{\text{vol}}$}
\addplot [line width=0.7pt, yellow, dash pattern=on 8.75pt off 17.5pt]
table {%
0.1 0.0352202827757898
0.05 0.00803247820309624
0.025 0.00191599220360341
0.0125 0.000466199406055854
0.00625 0.000114105465747068
0.003125 2.77863115935926e-05
0.0015625 6.63606770480766e-06
0.00078125 1.51115504682688e-06
0.000390625 3.04779085404225e-07
0.0001953125 3.98049118340612e-08
9.765625e-05 8.22934071127506e-09
4.8828125e-05 1.11458255553702e-08
};
\addlegendentry{$\D\Phi_{\text{bdry}}$}
\addplot [draw=limegreen, fill=limegreen, mark=triangle*, only marks]
table{%
x  y
0.1 0.0353796682441562
0.05 0.00811217093727946
0.025 0.00195583857069503
0.0125 0.000486122589601661
0.00625 0.000124067057519972
0.003125 3.27671074800443e-05
0.0015625 9.12646564803351e-06
0.00078125 2.75635401843981e-06
0.000390625 9.27378571210689e-07
0.0001953125 3.51104654737293e-07
9.765625e-05 1.47420530740341e-07
4.8828125e-05 6.66791101704378e-08
};
\addlegendentry{$\D\Phi_{\text{free}}$}
\end{axis}

\end{tikzpicture}

==> tikz_outward_diagonal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={\(\displaystyle \varepsilon\)},
xmajorgrids,
xmin=3.33505922059178e-05, xmax=0.146408569594563,
xmode=log,
xtick style={color=black},
xtick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabel style={rotate=30.0,anchor=east},
xticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \varepsilon^2\)},
ymajorgrids,
ymin=1.03370707433198e-09, ymax=0.0215103629614632,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [line width=0.44pt, gray, dash pattern=on 7.04pt off 1.76pt on 1.1pt off 1.76pt]
table {%
0.1 0.01
0.05 0.0025
0.025 0.000625
0.0125 0.00015625
0.00625 3.90625e-05
0.003125 9.765625e-06
0.0015625 2.44140625e-06
0.00078125 6.103515625e-07
0.000390625 1.52587890625e-07
0.0001953125 3.814697265625e-08
9.765625e-05 9.5367431640625e-09
4.8828125e-05 2.38418579101563e-09
};
\addlegendentry{$\varepsilon^2$}
\addplot [line width=0.7pt, blue]
table {%
0.1 0.00894379795784506
0.05 0.00228797916483724
0.025 0.000573341222251188
0.0125 0.000142030871878637
0.00625 3.46927881762615e-05
0.003125 8.25099494833944e-06
0.0015625 1.85016351477189e-06
0.00078125 3.56085332561948e-07
0.000390625 3.57746120408604e-08
0.0001953125 1.76819874623765e-08
9.765625e-05 1.77335961078749e-08
4.8828125e-05 1.10899827458338e-08
};
\addlegendentry{$\D\Phi_{\text{FK}}$}
\addplot [line width=0.7pt, red, dash pattern=on 17.5pt off 8.75pt]
table {%
0.1 0.00897106405537042
0.05 0.00230161221359992
0.025 0.000580157746632528
0.0125 0.000145439134069307
0.00625 3.63969192715965e-05
0.003125 9.10306049600696e-06
0.0015625 2.27619628860565e-06
0.00078125 5.69101719478829e-07
0.000390625 1.42282805499301e-07
0.0001953125 3.55721092668438e-08
9.765625e-05 8.89345225673526e-09
4.8828125e-05 2.22354143647132e-09
};
\addlegendentry{$\D\Phi_{\text{vol}}$}
\addplot [line width=0.7pt, yellow, dash pattern=on 8.75pt off 17.5pt]
table {%
0.1 0.00891363984401392
0.05 0.00227290010792167
0.025 0.000565801693793404
0.0125 0.000138261107649745
0.00625 3.28079060618156e-05
0.003125 7.30855389111649e-06
0.0015625 1.37894298616042e-06
0.00078125 1.2047506825621e-07
0.000390625 8.20305201120082e-08
0.0001953125 7.65845535388108e-08
9.765625e-05 4.71848791460921e-08
4.8828125e-05 2.58156242649423e-08
};
\addlegendentry{$\D\Phi_{\text{bdry}}$}
\addplot [draw=limegreen, fill=limegreen, mark=triangle*, only marks]
table{%
x  y
0.1 0.00988773709093267
0.05 0.00275994873138104
0.025 0.000809326005523092
0.0125 0.000260023263514588
0.00625 9.36889839942374e-05
0.003125 3.77490928573274e-05
0.0015625 1.65992124692659e-05
0.00078125 7.73060980980894e-06
0.000390625 3.72303685066436e-06
0.0001953125 1.82594913184937e-06
9.765625e-05 9.04081963547999e-07
4.8828125e-05 4.49817797082103e-07
};
\addlegendentry{$\D\Phi_{\text{free}}$}
\end{axis}
\end{tikzpicture}

==> tikz_scaled_normal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={\(\displaystyle \varepsilon\)},
xmajorgrids,
xmin=3.33505922059178e-05, xmax=0.146408569594563,
xmode=log,
xtick style={color=black},
xtick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabel style={rotate=30.0,anchor=east},
xticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \varepsilon^2\)},
ymajorgrids,
ymin=9.31933952382929e-11, ymax=0.0282679889551096,
ymode=log,
ytick style={color=black},
ytick={1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10},
yticklabels={
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [line width=0.44pt, gray, dash pattern=on 7.04pt off 1.76pt on 1.1pt off 1.76pt]
table {%
0.1 0.01
0.05 0.0025
0.025 0.000625
0.0125 0.00015625
0.00625 3.90625e-05
0.003125 9.765625e-06
0.0015625 2.44140625e-06
0.00078125 6.103515625e-07
0.000390625 1.52587890625e-07
0.0001953125 3.814697265625e-08
9.765625e-05 9.5367431640625e-09
4.8828125e-05 2.38418579101563e-09
};
\addlegendentry{$\varepsilon^2$}
\addplot [line width=0.7pt, blue]
table {%
0.1 0.0114514322669706
0.05 0.00305685288244662
0.025 0.000789668848257987
0.0125 0.000200399389373663
0.00625 5.03196197597787e-05
0.003125 1.25274604966879e-05
0.0015625 3.08513496147602e-06
0.00078125 7.4534152998308e-07
0.000390625 1.73041282158288e-07
0.0001953125 3.65728419740894e-08
9.765625e-05 5.79441447450137e-09
4.8828125e-05 2.26426100847268e-10
};
\addlegendentry{$\D\Phi_{\text{FK}}$}
\addplot [line width=0.7pt, red, dash pattern=on 17.5pt off 8.75pt]
table {%
0.1 0.0114582909809162
0.05 0.00306028223941941
0.025 0.000791383526744384
0.0125 0.000201256728616862
0.00625 5.0748289381378e-05
0.003125 1.27417953074875e-05
0.0015625 3.19230236687585e-06
0.00078125 7.98925232682992e-07
0.000390625 1.99833133508243e-07
0.0001953125 4.99687676490672e-08
9.765625e-05 1.24923773119903e-08
4.8828125e-05 3.12255531789718e-09
};
\addlegendentry{$\D\Phi_{\text{vol}}$}
\addplot [line width=0.7pt, yellow, dash pattern=on 8.75pt off 17.5pt]
table {%
0.1 0.0114489617824138
0.05 0.00305561764016824
0.025 0.000789051227118797
0.0125 0.000200090578804068
0.00625 5.01652144749812e-05
0.003125 1.24502578542891e-05
0.0015625 3.04653364027665e-06
0.00078125 7.26040869383391e-07
0.000390625 1.63390951858443e-07
0.0001953125 3.17476768241671e-08
9.765625e-05 3.38183189954019e-09
4.8828125e-05 1.43271738832786e-09
};
\addlegendentry{$\D\Phi_{\text{bdry}}$}
\addplot [draw=limegreen, fill=limegreen, mark=triangle*, only marks]
table{%
x  y
0.1 0.011634656329052
0.05 0.00314846491348732
0.025 0.000835474863778336
0.0125 0.000223302397133838
0.00625 6.17711236398661e-05
0.003125 1.82532124367316e-05
0.0015625 5.94801093149787e-06
0.00078125 2.176779514994e-06
0.000390625 8.8876027466375e-07
0.0001953125 3.9443233822682e-07
9.765625e-05 1.84724162600867e-07
4.8828125e-05 8.92384479623355e-08
};
\addlegendentry{$\D\Phi_{\text{free}}$}
\end{axis}

\end{tikzpicture}


==> tikz_star_shaped.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={\(\displaystyle \varepsilon\)},
xmajorgrids,
xmin=3.33505922059178e-05, xmax=0.146408569594563,
xmode=log,
xtick style={color=black},
xtick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabel style={rotate=30.0,anchor=east},
xticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \varepsilon^2\)},
ymajorgrids,
ymin=1.01056645869231e-09, ymax=0.021533566115542,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [line width=0.44pt, gray, dash pattern=on 7.04pt off 1.76pt on 1.1pt off 1.76pt]
table {%
0.1 0.01
0.05 0.0025
0.025 0.000625
0.0125 0.00015625
0.00625 3.90625e-05
0.003125 9.765625e-06
0.0015625 2.44140625e-06
0.00078125 6.103515625e-07
0.000390625 1.52587890625e-07
0.0001953125 3.814697265625e-08
9.765625e-05 9.5367431640625e-09
4.8828125e-05 2.38418579101563e-09
};
\addlegendentry{$\varepsilon^2$}
\addplot [line width=0.7pt, blue]
table {%
0.1 0.0088035242166131
0.05 0.00220294818199391
0.025 0.000558736956626131
0.0125 0.000141499629533062
0.00625 3.57767729605341e-05
0.003125 9.06653080582688e-06
0.0015625 2.31700202767582e-06
0.00078125 6.03024026555601e-07
0.000390625 1.6246254210442e-07
0.0001953125 4.64461357244794e-08
9.765625e-05 1.45239233463951e-08
4.8828125e-05 5.08681688668827e-09
};
\addlegendentry{$\D\Phi_{\text{FK}}$}
\addplot [line width=0.7pt, red, dash pattern=on 17.5pt off 8.75pt]
table {%
0.1 0.00879756308883798
0.05 0.00219996761810634
0.025 0.00055724667468235
0.0125 0.000140754488561171
0.00625 3.54042024745887e-05
0.003125 8.88024556285419e-06
0.0015625 2.22385940618948e-06
0.00078125 5.56452715812428e-07
0.000390625 1.39176886732834e-07
0.0001953125 3.48033080386863e-08
9.765625e-05 8.70250950349853e-09
4.8828125e-05 2.17610996524e-09
};
\addlegendentry{$\D\Phi_{\text{vol}}$}
\addplot [line width=0.7pt, yellow, dash pattern=on 8.75pt off 17.5pt]
table {%
0.1 0.0088035242166135
0.05 0.00220294818199411
0.025 0.000558736956626232
0.0125 0.000141499629533112
0.00625 3.57767729605592e-05
0.003125 9.06653080583945e-06
0.0015625 2.31700202768211e-06
0.00078125 6.03024026558745e-07
0.000390625 1.62462542105992e-07
0.0001953125 4.64461357252655e-08
9.765625e-05 1.45239233467881e-08
4.8828125e-05 5.08681688688478e-09
};
\addlegendentry{$\D\Phi_{\text{bdry}}$}
\addplot [draw=limegreen, fill=limegreen, mark=triangle*, only marks]
table{%
x  y
0.1 0.00886620458036014
0.05 0.00223428836386742
0.025 0.00057440704756289
0.0125 0.000149334675001441
0.00625 3.96942956947238e-05
0.003125 1.10252921729217e-05
0.0015625 3.29638271122324e-06
0.00078125 1.09271436832931e-06
0.000390625 4.07307712991275e-07
0.0001953125 1.68868721167907e-07
9.765625e-05 7.57352160681089e-08
4.8828125e-05 3.56924632475452e-08
};
\addlegendentry{$\D\Phi_{\text{free}}$}
\end{axis}

\end{tikzpicture}
